Perturbation Probing: A Two-Pass-per-Prompt Diagnostic for FFN Behavioral Circuits in Aligned LLMs

Perturbation probing generates task-specific causal hypotheses for FFN neurons in large language models using two forward passes per prompt and no backpropagation, followed by a one-time intervention sweep of about 150 passes amortized across all identified neurons. Across eight behavioral circuits, 13 models, and four architecture families, we identify two circuit structures that organize LLM behavior. Opposition circuits appear when RLHF suppresses a pre-training tendency. In safety refusal, about 50 neurons, or 0.014 percent of all neurons, control the refusal template; ablating them changes 80 percent of response formats on 520 AdvBench prompts while producing near-zero harmful compliance, 3 of 520 cases, all with disclaimers. Routing circuits appear for pre-training behaviors distributed through attention. For language selection, residual-stream direction injection switches English to Chinese output on 99.1 percent of 580 benchmark prompts in the 3 of 19 tested models that satisfy three observed conditions: bilingual training, FFN-to-skip signal ratio between 0.3 and 1.1, and linear representability. The same intervention fails on the other 16 models and on math, code, and factual circuits, defining the limits of directional steering. The FFN-to-skip signal ratio, computed from the same two forward passes, distinguishes the two structures and predicts the appropriate intervention. Circuit topology varies by architecture, from Qwen's concentrated FFN bottleneck to Gemma's normalization-shielded circuit. In Qwen3.5-2B, ablating 20 neurons eliminates multi-turn sycophantic capitulation, while amplifying 10 related neurons improves factual correction from 52 percent to 88 percent on 200 TruthfulQA prompts. These results show that perturbation probing offers mechanistic insight into RLHF-organized behavior and a practical toolkit for precision template-layer editing.

==> figures/pipeline.tex <==
% Method pipeline figure (Fig 1)
% Compile standalone: pdflatex pipeline.tex
% Or include in paper: \input{figures/pipeline.tex} inside a figure environment

\begin{tikzpicture}[
    node distance=0.8cm and 1.2cm,
    box/.style={draw, rounded corners=3pt, minimum height=0.7cm, minimum width=1.8cm,
                font=\small, align=center, fill=#1},
    box/.default=white,
    smallbox/.style={draw, rounded corners=2pt, minimum height=0.55cm, minimum width=1.4cm,
                     font=\footnotesize, align=center, fill=#1},
    smallbox/.default=white,
    arrow/.style={-{Stealth[length=5pt]}, thick},
    darrow/.style={-{Stealth[length=5pt]}, thick, dashed},
    label/.style={font=\scriptsize, text=gray!70!black},
]

% ── Inputs ────────────────────────────────────────────────────────────
\node[box=blue!8] (x) {$X$\\[-1pt]{\scriptsize original}};
\node[box=orange!10, below=0.4cm of x] (xtilde) {$\tilde{X}$\\[-1pt]{\scriptsize perturbed}};

% ── Forward passes ────────────────────────────────────────────────────
\node[box=gray!10, right=1.0cm of x] (fwd1) {Forward\\[-1pt]pass 1};
\node[box=gray!10, right=1.0cm of xtilde] (fwd2) {Forward\\[-1pt]pass 2};

\draw[arrow] (x) -- (fwd1);
\draw[arrow] (xtilde) -- (fwd2);

% ── Activations ───────────────────────────────────────────────────────
\node[box=blue!8, right=0.8cm of fwd1] (a) {$\{a_n\}$};
\node[box=orange!10, right=0.8cm of fwd2] (atilde) {$\{\tilde{a}_n\}$};

\draw[arrow] (fwd1) -- (a);
\draw[arrow] (fwd2) -- (atilde);

% ── Delta a computation ──────────────────────────────────────────────
\node[box=white, right=0.8cm of a, yshift=-0.55cm] (delta) {$\Delta a_n = \tilde{a}_n - a_n$};

\draw[arrow] (a.east) -- ++(0.3,0) |- (delta.west);
\draw[arrow] (atilde.east) -- ++(0.3,0) |- (delta.west);

% ── Coupling from weights ────────────────────────────────────────────
\node[box=green!8, below=0.8cm of delta] (cn) {$c_n = \mathbf{d} \cdot W_{\mathrm{down}}[:, n]$\\[-1pt]{\scriptsize from weights (once)}};

% ── Signed importance ─────────────────────────────────────────────────
\node[box=red!8, right=1.0cm of delta, yshift=-0.55cm, minimum width=2.2cm] (In) {$I_n = c_n \cdot \Delta a_n$\\[-1pt]{\scriptsize signed importance}};

\draw[arrow] (delta.east) -- ++(0.3,0) |- (In.west);
\draw[arrow] (cn.east) -- ++(0.3,0) |- (In.west);

% ── Ranking ───────────────────────────────────────────────────────────
\node[box=white, right=1.0cm of In] (rank) {Rank by $|I_n|$\\[-1pt]{\scriptsize top-$N$ neurons}};

\draw[arrow] (In) -- (rank);

% ── FFN/Skip diagnostic ──────────────────────────────────────────────
\node[box=purple!10, below=1.0cm of rank, minimum width=2.4cm] (diag) {FFN/Skip\\[-1pt]diagnostic};

\draw[arrow] (rank) -- (diag);

% ── Two branches ──────────────────────────────────────────────────────
\node[smallbox=red!12, below left=0.8cm and 0.3cm of diag] (opp) {Opposition\\[-1pt]{\scriptsize FFN/Skip $> 0.3$}};
\node[smallbox=blue!12, below right=0.8cm and 0.3cm of diag] (route) {Routing\\[-1pt]{\scriptsize FFN/Skip $< 0.2$}};

\draw[arrow] (diag.south) -- ++(0,-0.3) -| (opp.north);
\draw[arrow] (diag.south) -- ++(0,-0.3) -| (route.north);

% ── Intervention modes ───────────────────────────────────────────────
\node[smallbox=red!6, below left=0.6cm and 0.2cm of opp, minimum width=1.6cm] (mode1) {Mode 1\\[-1pt]{\scriptsize Ablation}};
\node[smallbox=red!6, below right=0.6cm and 0.2cm of opp, minimum width=1.6cm] (mode2) {Mode 2\\[-1pt]{\scriptsize Amplify}};
\node[smallbox=blue!6, below=0.6cm of route, minimum width=1.6cm] (mode3) {Mode 3\\[-1pt]{\scriptsize Dir.\ injection}};

\draw[arrow] (opp.south) -- ++(0,-0.2) -| (mode1.north);
\draw[arrow] (opp.south) -- ++(0,-0.2) -| (mode2.north);
\draw[arrow] (route) -- (mode3);

% ── Labels ────────────────────────────────────────────────────────────
\node[label, above=0.1cm of fwd1, xshift=0.5cm] {2 forward passes per prompt};

% ── Brace for "from weights" ──────────────────────────────────────────
\node[label, left=0.1cm of cn] {\scriptsize $\mathbf{d} = \bar{W}_{\mathcal{R}} - \bar{W}_{\mathcal{A}}$};

\end{tikzpicture}

